Momentum-Accelerated Online Feedback Optimization for Power System Flexibility

Flexibility is increasingly gaining importance in modern power system operation. This paper presents a controller framework based on Online Feedback Optimization for real-time coordination of power system flexibility. The proposed approach introduces a momentum-augmented projection-step to accelerate convergence and improve dynamic performance. We derive the controller formulation, and evaluate its performance and stability in two representative case studies. The first examines online congestion management in distribution feeders, and the second addresses multi-layer flexibility dispatch across system interfaces. Numerical results demonstrate that the momentum-based controller achieves faster convergence and maintains constraint satisfaction, highlighting its potential for real-time flexibility control in large-scale power systems.

==> alpha_beta_heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath} \usepackage{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.474958in}{2.460738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.474958in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.474958in}{2.460738in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.460738in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{2.360738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830367in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{2.360738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040283in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{2.360738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250199in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{2.360738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460115in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{2.360738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670031in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{2.360738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879947in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{2.360738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089863in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{2.360738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299779in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{2.360738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509695in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.360738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{2.169695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830367in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{2.169695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040283in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{2.169695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250199in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{2.169695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460115in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{2.169695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670031in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{2.169695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879947in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{2.169695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089863in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{2.169695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299779in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{2.169695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509695in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{2.169695in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{2.169695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.978652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830367in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.978652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040283in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.978652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250199in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.978652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460115in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.978652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670031in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.978652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879947in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.978652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089863in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.978652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299779in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.978652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509695in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.978652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.787609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830367in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.787609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040283in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.787609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250199in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.787609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460115in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.787609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670031in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.787609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879947in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.787609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089863in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.787609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299779in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.787609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509695in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{1.787609in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.787609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.596566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830367in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.596566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040283in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.596566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250199in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.596566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460115in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.596566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670031in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.596566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879947in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.596566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089863in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.596566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299779in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.596566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509695in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.596566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.405524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830367in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.405524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040283in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.405524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250199in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.405524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460115in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.405524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670031in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.405524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879947in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.405524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089863in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.405524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299779in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.405524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509695in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.405524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.214481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830367in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.214481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040283in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.214481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250199in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.214481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460115in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.214481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670031in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.214481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879947in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.214481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089863in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.214481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299779in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.214481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509695in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.214481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{1.023438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830367in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.023438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040283in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{1.023438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250199in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.023438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460115in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.023438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670031in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{1.023438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879947in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{1.023438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089863in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{1.023438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299779in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{1.023438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509695in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{1.023438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{0.832395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830367in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{0.832395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040283in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{0.832395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250199in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.832395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460115in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{0.832395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670031in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{0.832395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879947in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{0.832395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089863in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{0.832395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299779in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{0.832395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509695in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.832395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{0.641352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830367in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{0.641352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040283in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.040283in}{0.641352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250199in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.641352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460115in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{0.641352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670031in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.670031in}{0.641352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879947in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.879947in}{0.641352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089863in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{0.641352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299779in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{0.641352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{2.099159in}{1.910429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509695in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{2.719610in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{0.641352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725409in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725409in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935325in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935325in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145241in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145241in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355157in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355157in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565073in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565073in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774989in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774989in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984905in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984905in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194821in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194821in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404737in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404737in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614652in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614652in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670031in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{2.265217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523229in,y=2.265217in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.009}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{2.074174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523229in,y=2.074174in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.883131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523229in,y=1.883131in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.027}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.692088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523229in,y=1.692088in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.036}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.501045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523229in,y=1.501045in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.045}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.310002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523229in,y=1.310002in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.054}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.118959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523229in,y=1.118959in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.063}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{0.927916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523229in,y=0.927916in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.072}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{0.736873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523229in,y=0.736873in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.081}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{0.545830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523229in,y=0.545830in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.405524in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725409in,y=2.265217in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}226}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935325in,y=2.265217in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}228}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145241in,y=2.265217in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}230}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355157in,y=2.265217in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}232}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565073in,y=2.265217in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}234}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774989in,y=2.265217in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}236}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984905in,y=2.265217in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}238}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194821in,y=2.265217in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}240}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404737in,y=2.265217in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}242}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614652in,y=2.265217in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}244}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725409in,y=2.074174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}99}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935325in,y=2.074174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}101}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145241in,y=2.074174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}104}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355157in,y=2.074174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}106}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565073in,y=2.074174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}108}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774989in,y=2.074174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}111}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984905in,y=2.074174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}113}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194821in,y=2.074174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}115}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404737in,y=2.074174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}117}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614652in,y=2.074174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}119}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355157in,y=1.883131in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565073in,y=1.883131in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}66}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774989in,y=1.883131in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}68}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984905in,y=1.883131in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}71}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194821in,y=1.883131in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}73}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404737in,y=1.883131in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614652in,y=1.883131in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}78}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774989in,y=1.692088in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984905in,y=1.692088in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}49}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194821in,y=1.692088in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}52}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404737in,y=1.692088in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614652in,y=1.692088in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}57}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984905in,y=1.501045in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}37}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194821in,y=1.501045in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404737in,y=1.501045in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614652in,y=1.501045in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}44}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984905in,y=1.310002in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194821in,y=1.310002in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404737in,y=1.310002in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614652in,y=1.310002in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}36}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194821in,y=1.118959in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404737in,y=1.118959in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}26}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194821in,y=0.927916in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404737in,y=0.927916in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}21}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194821in,y=0.736873in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}111}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404737in,y=0.736873in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725409in,y=1.883131in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935325in,y=1.883131in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145241in,y=1.883131in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725409in,y=1.692088in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935325in,y=1.692088in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145241in,y=1.692088in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355157in,y=1.692088in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565073in,y=1.692088in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725409in,y=1.501045in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935325in,y=1.501045in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145241in,y=1.501045in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355157in,y=1.501045in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565073in,y=1.501045in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774989in,y=1.501045in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725409in,y=1.310002in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935325in,y=1.310002in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145241in,y=1.310002in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355157in,y=1.310002in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565073in,y=1.310002in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774989in,y=1.310002in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725409in,y=1.118959in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935325in,y=1.118959in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145241in,y=1.118959in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355157in,y=1.118959in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565073in,y=1.118959in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774989in,y=1.118959in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984905in,y=1.118959in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614652in,y=1.118959in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725409in,y=0.927916in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935325in,y=0.927916in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145241in,y=0.927916in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355157in,y=0.927916in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565073in,y=0.927916in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774989in,y=0.927916in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984905in,y=0.927916in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614652in,y=0.927916in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725409in,y=0.736873in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935325in,y=0.736873in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145241in,y=0.736873in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355157in,y=0.736873in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565073in,y=0.736873in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774989in,y=0.736873in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984905in,y=0.736873in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614652in,y=0.736873in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725409in,y=0.545830in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935325in,y=0.545830in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145241in,y=0.545830in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355157in,y=0.545830in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565073in,y=0.545830in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774989in,y=0.545830in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984905in,y=0.545830in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194821in,y=0.545830in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404737in,y=0.545830in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614652in,y=0.545830in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850808in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.946329in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.946329in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{2.850808in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{2.850808in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850000in}{0.450738in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=1.910000in]{alpha_beta_heatmap_new-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946329in}{0.720812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043552in, y=0.682232in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946329in}{1.143473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043552in, y=1.104893in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946329in}{1.566135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043552in, y=1.527555in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946329in}{1.988796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043552in, y=1.950216in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276193in,y=1.405524in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations to Settle}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850808in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.898569in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.946329in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.946329in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{2.898569in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{2.850808in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{2.850808in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case_1_flexible_actor.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.461322in}{2.460738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{2.460738in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.460738in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{0.606562in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{0.606562in}{1.493849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{0.731778in}{2.360738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731778in}{1.493849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.242866in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.360738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242866in}{1.493849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.753953in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.360738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753953in}{1.493849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.265040in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.360738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265040in}{1.493849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.776127in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.360738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776127in}{1.493849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.287214in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{3.287214in}{2.360738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287214in}{1.493849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{1.771861in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{1.771861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606562in}{1.771861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299460in, y=1.733280in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{2.249650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606562in}{2.249650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450311in, y=2.211070in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243905in,y=1.927293in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$P$ [MW]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{1.533261in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.533261in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.533255in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{1.533255in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{1.533253in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{1.537233in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{1.537233in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{1.537211in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{1.537211in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{1.537201in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{1.537201in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{1.537204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.236524in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.236524in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.236805in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.236805in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.236456in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.236456in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.236446in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.236446in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.236447in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.236447in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.236449in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.236449in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.236443in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.236443in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.236448in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.236448in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.240664in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.240664in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.240634in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.240634in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.240631in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.240631in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.240630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.229112in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.229112in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.229423in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.229423in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.229042in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.229042in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.229031in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.229031in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.229032in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.229032in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.229034in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.229034in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.229028in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.229028in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.229033in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.229033in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.229027in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.229027in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.233262in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.233262in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.233231in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.233231in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.233227in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.233227in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.233228in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.233228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.214979in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.214979in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.215318in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.215318in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.214907in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.214907in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.214896in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.214896in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.214897in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.214897in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.214899in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.214899in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.214893in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.214893in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.214898in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.214898in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.219135in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.219135in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.219105in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.219105in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.219100in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.219100in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.219101in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.219101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.223556in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.223556in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.223978in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.223978in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.223481in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.223481in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.223470in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.223470in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.223471in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.223471in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.223473in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.223473in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.223467in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.223467in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.223472in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.223472in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.223465in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.227720in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.227720in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.227689in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.227689in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.227684in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.227684in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.227686in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.227686in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.227685in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.227685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.221688in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.221688in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.221976in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.221976in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.221627in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.221627in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.221616in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.221616in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.221617in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.221617in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.221619in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.221619in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.221613in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.221613in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.221618in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.221618in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.225843in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.225843in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.225812in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.225812in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.225811in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.225811in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.225810in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.225810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.227026in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.227026in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.227299in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.227299in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.226958in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.226958in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.226947in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.226947in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.226948in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.226948in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.226949in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.226949in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.226943in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.226943in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.226948in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.226948in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.231188in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.231188in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.231156in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.231156in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.231159in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.231159in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.231156in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.231156in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.231157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.233979in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.233979in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.234250in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.234250in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.233909in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.233909in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.233898in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.233898in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.233899in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.233899in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.233901in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.233901in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.233895in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.233895in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.233900in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.233900in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.233893in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.238142in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.238142in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.238113in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.238113in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.238109in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.238109in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.238111in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.238111in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.238111in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.238111in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.238110in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.238110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.018170in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.018170in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.018164in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.018164in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.018162in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.018162in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.018162in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.018162in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.018162in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.018162in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.018162in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.018162in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.018162in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.018162in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.018162in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.018162in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.022141in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.022141in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.022119in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.022119in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.022110in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.022110in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.022113in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.022113in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.022112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.238970in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.238970in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.239252in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.239252in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.238902in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.238902in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.238893in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.238893in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.238893in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.238893in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.238895in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.238895in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.238889in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.238889in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.238894in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.238894in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.243110in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.243110in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.243080in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.243080in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.243076in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.243076in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.243077in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.243077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.246350in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.246350in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.246011in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.246011in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.246000in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.246000in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.246003in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.246003in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.245997in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.245997in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.246002in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.246002in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.249685in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.249685in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.249649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.222318in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.222318in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.222598in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.222598in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.222253in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.222253in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.222243in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.222243in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.222243in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.222243in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.222245in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.222245in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.222239in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.222239in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.222244in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.222244in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.226475in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.226475in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.226444in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.226444in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.226445in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.226445in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.226443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.246486in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.246486in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.246760in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.246760in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.246418in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.246418in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.246407in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.246407in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.246408in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.246408in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.246410in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.246410in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.246403in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.246403in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.246409in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.246409in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.246402in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.246402in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.249686in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.249686in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.249650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.250561in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.250561in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.250489in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.250489in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.250619in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.250619in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.250609in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.250609in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.250601in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.250601in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.250593in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.250593in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.250607in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.250607in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.250604in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.250604in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.250644in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.250644in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.250605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.250555in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.250555in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.250483in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.250483in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.250620in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.250620in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.250609in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.250609in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.250600in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.250600in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.250593in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.250593in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.250607in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.250607in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.250603in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.250603in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.250644in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.250644in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.250606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.251021in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.251021in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.250958in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.250958in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.251098in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.251098in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.251078in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.251078in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.251070in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.251070in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.251085in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.251085in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.251081in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.251081in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.251082in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.251082in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.251084in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.251084in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.251122in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.251122in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.251083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.251018in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.251018in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.250961in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.250961in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.251098in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.251098in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.251078in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.251078in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.251070in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.251070in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.251085in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.251085in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.251081in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.251081in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.251082in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.251082in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.251084in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.251084in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.251122in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.251122in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.251083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.249727in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.249727in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.250952in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.250952in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.251099in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.251099in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.251078in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.251078in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.251070in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.251070in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.251085in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.251085in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.251081in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.251081in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.251082in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.251082in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.251084in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.251084in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.251121in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.251121in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.251083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.249731in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.249731in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.250944in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.250944in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.251100in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.251100in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.251078in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.251078in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.251069in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.251069in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.251085in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.251085in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.251081in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.251081in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.251082in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.251082in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.251084in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.251084in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.251121in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.251121in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.251083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.249735in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.249735in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.251416in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.251416in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.251578in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.251578in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.251565in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.251565in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.251555in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.251555in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.251547in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.251547in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.251563in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.251563in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.251559in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.251559in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.251560in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.251560in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.251599in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.251599in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.251561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.249736in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.249736in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.249980in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.249980in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.250144in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.250144in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.250122in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.250122in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.250113in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.250113in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.250130in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.250130in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.250125in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.250125in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.250127in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.250127in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.250165in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.250165in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.250128in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.250128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{1.493849in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{2.319440in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.319440in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{2.321188in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.321188in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{2.321334in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.321334in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{2.321322in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.321322in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{2.321313in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.321313in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{2.321305in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.321305in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{2.321320in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.321320in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.321316in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.321316in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{2.321317in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.321317in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{2.321319in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.321319in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.321318in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.249650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{0.606562in}{2.360738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361322in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{2.360738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{1.493849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{2.360738in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{2.360738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670616in}{1.961973in}}%
\pgfpathlineto{\pgfqpoint{3.283544in}{1.961973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305766in}{1.961973in}}{\pgfqpoint{3.305766in}{1.984195in}}%
\pgfpathlineto{\pgfqpoint{3.305766in}{2.282960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305766in}{2.305183in}}{\pgfqpoint{3.283544in}{2.305183in}}%
\pgfpathlineto{\pgfqpoint{2.670616in}{2.305183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648394in}{2.305183in}}{\pgfqpoint{2.648394in}{2.282960in}}%
\pgfpathlineto{\pgfqpoint{2.648394in}{1.984195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648394in}{1.961973in}}{\pgfqpoint{2.670616in}{1.961973in}}%
\pgfpathlineto{\pgfqpoint{2.670616in}{1.961973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692838in}{2.221849in}}%
\pgfpathlineto{\pgfqpoint{2.803949in}{2.221849in}}%
\pgfpathlineto{\pgfqpoint{2.803949in}{2.221849in}}%
\pgfpathlineto{\pgfqpoint{2.915060in}{2.221849in}}%
\pgfpathlineto{\pgfqpoint{2.915060in}{2.221849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003949in,y=2.182960in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Load}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.692838in}{2.066911in}}%
\pgfpathlineto{\pgfqpoint{2.803949in}{2.066911in}}%
\pgfpathlineto{\pgfqpoint{2.803949in}{2.066911in}}%
\pgfpathlineto{\pgfqpoint{2.915060in}{2.066911in}}%
\pgfpathlineto{\pgfqpoint{2.915060in}{2.066911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003949in,y=2.028022in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gen.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{1.317198in}}%
\pgfpathlineto{\pgfqpoint{0.606562in}{1.317198in}}%
\pgfpathlineto{\pgfqpoint{0.606562in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.731778in}{1.317198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731778in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731778in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.242866in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{1.317198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242866in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242866in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.753953in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{1.317198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753953in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753953in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.265040in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{1.317198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265040in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265040in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.776127in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{1.317198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776127in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776127in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.287214in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.287214in}{1.317198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287214in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287214in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983942in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{0.568040in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{0.568040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606562in}{0.568040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.529460in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{0.927562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606562in}{0.927562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358489in, y=0.888981in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{1.287083in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{1.287083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606562in}{1.287083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358489in, y=1.248503in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.883754in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q$ [MVAr]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.489713in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.489713in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{1.277794in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.277794in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.789683in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.789683in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.949938in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.949938in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.938492in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.938492in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.932258in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.932258in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.926596in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.926596in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927327in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927327in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927406in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927406in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927601in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927601in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927565in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927565in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927567in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927567in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927560in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927560in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927595in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927595in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927585in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927585in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927575in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927575in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927584in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927584in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.917598in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.917598in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.935337in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.935337in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.926565in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.926565in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.928307in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.928307in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927329in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927329in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927502in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927502in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927658in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927658in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927549in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927549in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927545in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927545in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927560in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927560in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927987in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927987in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.912004in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.912004in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.939813in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.939813in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.925027in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.925027in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.926764in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.926764in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.928475in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.928475in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927190in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927190in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927650in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927650in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927545in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927545in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927548in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927548in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927569in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927569in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927997in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927997in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927963in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927963in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927967in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927967in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927970in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927970in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927967in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927967in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.901341in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.901341in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.948343in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.948343in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.921789in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.921789in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927235in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927235in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.928766in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.928766in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927668in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927668in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927629in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927629in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927538in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927538in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927556in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927556in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927566in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927566in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.928003in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.928003in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927969in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927969in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927973in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927973in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927977in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927977in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927974in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927974in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.907809in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.907809in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.943169in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.943169in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.924197in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.924197in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.926671in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.926671in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.928681in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.928681in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927586in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927586in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927652in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927652in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927539in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927539in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927551in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927551in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.928011in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.928011in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927977in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927977in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927980in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927980in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927984in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927984in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927981in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927981in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.906410in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.906410in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.935921in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.935921in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.928294in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.928294in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.925425in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.925425in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.928714in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.928714in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927287in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927287in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927448in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927448in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927701in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927701in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927536in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927536in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927544in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927544in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927573in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927573in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927559in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927559in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.928030in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.928030in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927993in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927993in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.928004in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.928004in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.928005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.910431in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.910431in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.932686in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.932686in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.929571in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.929571in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.925212in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.925212in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.928616in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.928616in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927389in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927389in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927400in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927400in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927714in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927714in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927538in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927538in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927540in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927540in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927575in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927575in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927559in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927559in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.928046in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.928046in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.928028in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.928028in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.928022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.915675in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.915675in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.928490in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.928490in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.931228in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.931228in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.928486in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.928486in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927343in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927343in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927726in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927726in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927541in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927541in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927536in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927536in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927577in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927577in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927558in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927558in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.928047in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.928047in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.928030in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.928030in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.928024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.698550in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.698550in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{1.110725in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.110725in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.855676in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.855676in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.939096in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.939096in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.933336in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.933336in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.921923in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.921923in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.929994in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.929994in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927439in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927439in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927724in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927724in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927482in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927482in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927564in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927564in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927595in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927595in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927585in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927585in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927575in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927575in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927584in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927584in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.907486in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.907486in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.943426in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.943426in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.923456in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.923456in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927090in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927090in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.928557in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.928557in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927612in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927612in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927635in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927635in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927544in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927544in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927567in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927567in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927987in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927987in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.920744in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.920744in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.932825in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.932825in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.924678in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.924678in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.928361in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.928361in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927641in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927641in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927291in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927291in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927735in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927735in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927544in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927544in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927533in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927533in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927579in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927579in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927558in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927558in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.928033in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.928033in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927995in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927995in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.928011in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.928011in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.928008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.876426in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.876426in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.959899in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.959899in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.918822in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.918822in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.926980in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.926980in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.926549in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.926549in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927771in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927771in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927635in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927635in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927566in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927566in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.928039in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.928039in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.928000in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.928000in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.928015in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.928015in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.928014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.923830in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.923830in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.924627in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.924627in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.928345in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.928345in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927661in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927661in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927280in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927280in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927739in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927739in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927544in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927544in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927532in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927532in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927579in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927579in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927558in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927558in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.928046in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.928046in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.928028in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.928028in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.928022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.450309in}}{\pgfqpoint{2.754760in}{0.866890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731778in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.782887in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.936213in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.089539in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.498409in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.549518in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.600627in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.111714in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.213931in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.265040in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.418366in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.571692in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.725018in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.776127in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.878344in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.929453in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.082779in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.133888in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.184997in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{0.927562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.606562in}{1.317198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361322in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{1.317198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{1.317198in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{1.317198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670616in}{0.918433in}}%
\pgfpathlineto{\pgfqpoint{3.283544in}{0.918433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305766in}{0.918433in}}{\pgfqpoint{3.305766in}{0.940655in}}%
\pgfpathlineto{\pgfqpoint{3.305766in}{1.239421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305766in}{1.261643in}}{\pgfqpoint{3.283544in}{1.261643in}}%
\pgfpathlineto{\pgfqpoint{2.670616in}{1.261643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648394in}{1.261643in}}{\pgfqpoint{2.648394in}{1.239421in}}%
\pgfpathlineto{\pgfqpoint{2.648394in}{0.940655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648394in}{0.918433in}}{\pgfqpoint{2.670616in}{0.918433in}}%
\pgfpathlineto{\pgfqpoint{2.670616in}{0.918433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692838in}{1.178310in}}%
\pgfpathlineto{\pgfqpoint{2.803949in}{1.178310in}}%
\pgfpathlineto{\pgfqpoint{2.803949in}{1.178310in}}%
\pgfpathlineto{\pgfqpoint{2.915060in}{1.178310in}}%
\pgfpathlineto{\pgfqpoint{2.915060in}{1.178310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003949in,y=1.139421in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Load}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.692838in}{1.023371in}}%
\pgfpathlineto{\pgfqpoint{2.803949in}{1.023371in}}%
\pgfpathlineto{\pgfqpoint{2.803949in}{1.023371in}}%
\pgfpathlineto{\pgfqpoint{2.915060in}{1.023371in}}%
\pgfpathlineto{\pgfqpoint{2.915060in}{1.023371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003949in,y=0.984482in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gen.}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> case_1_mv_voltages_beta_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.461199in}{2.461062in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461199in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461199in}{2.461062in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.461062in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{1.489829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{0.700470in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700470in}{1.489829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.217618in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217618in}{1.489829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734767in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734767in}{1.489829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.251916in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251916in}{1.489829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.769064in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769064in}{1.489829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286213in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{3.286213in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286213in}{1.489829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.589985in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.589985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{1.589985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.551405in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.840376in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.840376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{1.840376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.801796in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{2.090767in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{2.090767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{2.090767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.052187in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.840376in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$V$ [p.u.]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{1.650934in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.852616in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.715273in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{1.813539in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{1.798043in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.746595in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.755343in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.780735in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{1.760743in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{1.776528in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.764286in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.773631in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.766445in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.771820in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{1.767836in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{1.770948in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.768478in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.770448in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.768873in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.770132in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{1.769124in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.763122in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.768862in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.768321in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.768692in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{1.768397in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{1.768630in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.768446in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.768591in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.768477in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.768567in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{1.768496in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{1.768551in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.768507in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.768541in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.768515in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.768536in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.768519in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{1.768532in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.768522in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.768530in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.768523in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.768529in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.768525in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{1.768528in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.768525in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.768527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{1.565596in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.826390in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.679711in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{1.769825in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{1.688432in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{1.754515in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.701555in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.743217in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.711427in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.735913in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{1.716989in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{1.731645in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.720866in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.728434in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.722988in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{1.724482in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.724791in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.725606in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.724955in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.725473in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{1.725057in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{1.725389in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.686596in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.714021in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.713314in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.713554in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{1.713359in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{1.713509in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.713395in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.713416in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.713468in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{1.713428in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{1.713459in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.713436in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.713453in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.713450in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.713442in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{1.713448in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.713444in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.713447in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.713445in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.713447in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.713445in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{1.713446in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.713445in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.713446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.729412,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708662in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.785624in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.622895in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{1.700624in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{1.617097in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{1.685650in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.630465in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.673137in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.642063in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.665049in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{1.647884in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{1.660690in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.652280in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.656980in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.654347in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{1.655994in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{1.654519in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.655770in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.654737in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.655565in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.654896in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{1.655430in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{1.655000in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.569147in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.628482in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.627550in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.627578in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{1.627546in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{1.627561in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.627561in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.627556in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.627566in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.627556in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{1.627568in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{1.627558in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.627568in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.627559in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.627567in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.627560in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.627566in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{1.627560in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.627566in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.627561in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.627565in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.627562in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.627564in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{1.627562in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.627564in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.627562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709860in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.781443in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{1.694711in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{1.610567in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{1.679645in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.624032in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.667017in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.635752in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.658855in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{1.641618in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{1.654466in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.646056in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.650719in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.648136in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.648245in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{1.649798in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{1.648244in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.649560in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.648475in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.649344in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.648642in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{1.649202in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{1.648751in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.562791in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.623338in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.622393in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.622415in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{1.622387in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{1.622398in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.622401in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.622393in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.622406in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.622394in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{1.622407in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{1.622396in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.622407in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.622397in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.622406in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.622398in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.622405in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{1.622399in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.622404in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.622399in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.622403in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.622400in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.622403in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{1.622401in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.622403in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.622401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.694118,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710661in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.778592in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.612614in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{1.690718in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{1.606064in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{1.675570in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.662856in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.631419in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.654637in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{1.637321in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{1.650222in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.641790in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.646447in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.643882in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.643954in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{1.645556in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{1.643960in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.645310in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.644198in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.645089in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.644369in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{1.644943in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{1.644481in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.558445in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.619741in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.618786in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.618806in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{1.618780in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{1.618789in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.618794in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.618784in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.618799in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.618785in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{1.618800in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{1.618787in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.618799in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.618788in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.618798in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.618789in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.618797in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{1.618790in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.618796in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.618791in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.618795in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.618792in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.618795in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{1.618792in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.618794in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.618792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.705882,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711578in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.775300in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.608022in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{1.685902in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{1.600957in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{1.670721in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.657940in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.626437in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.649677in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{1.632362in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{1.645248in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.636856in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.641449in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.638952in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.638938in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{1.640636in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{1.638959in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.640375in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.639210in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.639389in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{1.639991in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{1.639507in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.553388in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.615700in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.614735in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.614748in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{1.614727in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{1.614732in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.614740in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.614727in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.614744in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.614728in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{1.614745in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{1.614730in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.614744in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.614731in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.614743in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.614733in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.614742in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{1.614734in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.614741in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.614735in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.614740in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.614739in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.614738in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.614737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.870588,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708160in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.798952in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.639047in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{1.711503in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{1.630124in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{1.697099in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.643124in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.684676in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.654787in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.676643in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{1.660491in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{1.672402in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.664878in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.668679in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.666868in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.666215in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{1.668499in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{1.666337in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.668145in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.666893in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{1.667658in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{1.667043in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.617029in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.616085in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.616058in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{1.616069in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{1.616050in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.616078in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.616051in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.616079in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.616056in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{1.616078in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{1.616062in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.616076in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.616064in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.616075in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.616065in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.616074in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{1.616066in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.616073in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.616067in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.616072in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.616068in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.616071in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{1.616068in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.616071in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.616069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.803922,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710331in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.784451in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.622248in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{1.696537in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{1.613981in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.627175in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.669334in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.638918in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.661223in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{1.644696in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{1.656918in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.649122in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.653169in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.651146in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.650688in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{1.652794in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{1.650778in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.652469in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.652193in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.651296in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{1.652012in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{1.651436in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.552667in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.616753in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.615802in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.615788in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{1.615789in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{1.615778in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.615778in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.615802in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.615782in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{1.615802in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{1.615788in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.615800in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.615789in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.615800in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.615790in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.615798in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{1.615791in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.615797in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.615792in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.615797in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.615793in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.615796in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{1.615793in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.615795in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.615794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710930in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.782325in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.619834in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{1.693775in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{1.611193in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{1.679135in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.624388in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.666558in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.658428in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{1.641960in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{1.654122in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.646399in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.650360in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.648420in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.647869in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{1.650072in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{1.647974in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.649731in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.648290in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.649445in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.648513in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{1.649257in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{1.648659in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.549846in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.614712in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.613737in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{1.613742in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{1.613728in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.613752in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.613728in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.613754in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.613733in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{1.613754in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{1.613739in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.613752in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.613740in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.613751in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.613750in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{1.613743in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.613749in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.613744in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.613748in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.613744in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.613747in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{1.613745in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.613747in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.613745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.501961,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711711in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.778363in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.617362in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{1.689101in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{1.607734in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{1.674738in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.620728in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.662268in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.632463in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.654206in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{1.638173in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{1.649964in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.642584in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.646220in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.644567in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.643740in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{1.646203in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.645821in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.644238in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.645506in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.644483in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{1.645301in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{1.644643in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.545787in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.611055in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.611017in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{1.611037in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{1.611011in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.611044in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.611014in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.611045in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.611020in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{1.611044in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{1.611027in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.611042in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.611029in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.611031in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.611040in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{1.611032in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.611039in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.611033in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.611038in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.611034in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.611037in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{1.611034in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.611037in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.611035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.589985in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.589985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{2.090767in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{2.090767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.489829in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.941626in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361199in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.489829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967484in,y=2.274257in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278937in}{1.545385in}}%
\pgfpathlineto{\pgfqpoint{3.283421in}{1.545385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305644in}{1.545385in}}{\pgfqpoint{3.305644in}{1.567607in}}%
\pgfpathlineto{\pgfqpoint{3.305644in}{1.878101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305644in}{1.900323in}}{\pgfqpoint{3.283421in}{1.900323in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{1.900323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.256715in}{1.900323in}}{\pgfqpoint{2.256715in}{1.878101in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{1.567607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.256715in}{1.545385in}}{\pgfqpoint{2.278937in}{1.545385in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{1.545385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301159in}{1.816990in}}%
\pgfpathlineto{\pgfqpoint{2.412270in}{1.816990in}}%
\pgfpathlineto{\pgfqpoint{2.523381in}{1.816990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612270in,y=1.778101in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bus voltages}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301159in}{1.656496in}}%
\pgfpathlineto{\pgfqpoint{2.412270in}{1.656496in}}%
\pgfpathlineto{\pgfqpoint{2.523381in}{1.656496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612270in,y=1.617607in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_{\mathrm{min}}$ / $v_{\mathrm{max}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.700470in}{1.151403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700470in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700470in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.217618in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{1.151403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217618in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217618in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734767in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.151403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734767in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734767in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.251916in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.151403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251916in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251916in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.769064in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.151403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769064in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769064in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286213in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.286213in}{1.151403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286213in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286213in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967484in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.550465in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{0.550465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{0.550465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.511885in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.800856in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{0.800856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{0.800856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.762276in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.051247in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.051247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{1.051247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.012667in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.800856in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$V$ [p.u.]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{0.611414in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.813096in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.701392in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.732290in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.733784in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.727421in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.730892in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.730033in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.729977in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.730091in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.730035in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.730057in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.730051in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.730050in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.730052in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.730051in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.730051in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.730051in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.730051in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.730051in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.730051in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.730051in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.730051in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.730051in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.723888in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.729107in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.728995in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.729008in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.729008in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.729005in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.729007in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.729006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{0.526075in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.786869in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.656506in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.685048in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.691627in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.682424in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.686427in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.685950in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.685625in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.685723in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.685725in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.685721in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.685717in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.685718in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.647192in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.674383in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.673905in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.673933in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.673928in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.673923in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.673927in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.673925in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.673925in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.673926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.729412,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708662in}{0.446976in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.585478in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.610303in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.611309in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.616158in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.616295in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.615537in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.615614in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.615707in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.615663in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.615662in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.615666in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.529466in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.589034in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.588005in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.588059in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.588047in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.588038in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.588045in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.588043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709860in}{0.446976in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.741923in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.578813in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.603984in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.618960in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.605004in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.610067in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.609297in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.609373in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.609468in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.609424in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.609423in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.609427in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.609426in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.609426in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.609426in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.609426in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.609426in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.609426in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.609426in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.609426in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.609426in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.609426in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.523102in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.582886in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.582876in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.582884in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.582881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.694118,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710661in}{0.446976in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.739072in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.574237in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.599674in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.614790in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.600694in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.605809in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.605030in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.605107in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.605204in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.605159in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.605157in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.605162in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.605161in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.605161in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.605161in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.605161in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.605161in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.605161in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.605161in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.605161in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.605161in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.605161in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.518752in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.580302in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.579235in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.579278in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.579268in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.579275in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.579273in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.579273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.705882,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711578in}{0.446976in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.735780in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.568981in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.594620in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.609949in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.595676in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.600700in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.600064in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.600141in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.600240in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.600194in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.600193in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.600197in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.600196in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.600196in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.600196in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.600196in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.600196in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.600196in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.600196in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.600196in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.600196in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.600196in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.513687in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.576266in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.575180in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.575233in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.575223in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.575212in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.575219in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.575217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.870588,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708160in}{0.446976in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.759432in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.599258in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.621030in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.637814in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.623341in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.628178in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.628516in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.627655in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.627725in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.627840in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.627787in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.627787in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.627792in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.512305in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.577631in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.576503in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.576570in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.576553in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.576544in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.576552in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.576549in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.576549in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.576549in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.576550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.803922,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710331in}{0.446976in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.744931in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.582921in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.605690in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.622132in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.607695in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.612586in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.612874in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.612031in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.612104in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.612215in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.612167in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.512932in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.577344in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.576229in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.576295in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.576278in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.576269in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.576277in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.576275in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.576274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710930in}{0.446976in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.742804in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.580231in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.602747in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.619469in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.604901in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.609809in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.610120in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.609263in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.609335in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.609448in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.609395in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.609395in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.609400in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.609398in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.510102in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.575309in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.574180in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.574247in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.574229in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.574221in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.574228in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.574225in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.574226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.501961,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711711in}{0.446976in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.738843in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.576861in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.598365in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.615629in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.600903in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.605786in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.606157in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.605272in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.605341in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.605461in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.605405in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.605406in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.605411in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.506022in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.572621in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.571467in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.571538in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.571518in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.571510in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.571518in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.571515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.550465in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{0.550465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.051247in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.051247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.701094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.941626in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.151403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{1.151403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361199in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.151403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.151403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967484in,y=1.234737in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0.9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278937in}{0.505864in}}%
\pgfpathlineto{\pgfqpoint{3.283421in}{0.505864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305644in}{0.505864in}}{\pgfqpoint{3.305644in}{0.528087in}}%
\pgfpathlineto{\pgfqpoint{3.305644in}{0.838581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305644in}{0.860803in}}{\pgfqpoint{3.283421in}{0.860803in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{0.860803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.256715in}{0.860803in}}{\pgfqpoint{2.256715in}{0.838581in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{0.528087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.256715in}{0.505864in}}{\pgfqpoint{2.278937in}{0.505864in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{0.505864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301159in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{2.412270in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{2.523381in}{0.777469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612270in,y=0.738581in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bus voltages}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301159in}{0.616976in}}%
\pgfpathlineto{\pgfqpoint{2.412270in}{0.616976in}}%
\pgfpathlineto{\pgfqpoint{2.523381in}{0.616976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612270in,y=0.578087in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_{\mathrm{min}}$ / $v_{\mathrm{max}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cigre_mv.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cigre_mv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.4488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61363636)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cigre_mv.pdf}}%
    \put(0.53396567,0.51534454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}110 kV / 20 kV\end{tabular}}}}%
    \put(0.77300679,0.15909091){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WP plant\end{tabular}}}}%
    \put(0.77300679,0.09090909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PV plant\end{tabular}}}}%
    \put(0.77300679,0.02272727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Load\end{tabular}}}}%
    \put(0.04566186,0.49871147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.33314105,0.45511364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.503408,0.42869717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.25,0.38636366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.35227271,0.25000002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.01136364,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.17045455,0.25){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.17045455,0.34090909){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0.29892185,0.08046644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.45299643,0.15890776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.45344543,0.10321643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.77186827,0.44375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.77272727,0.36363636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.77272727,0.28409091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> lv_pq_planes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.461322in}{1.815493in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461322in}{1.815493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.815493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{0.606562in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{0.606562in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.824625in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.824625in}{1.548826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824625in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824625in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.254044in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{1.548826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254044in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254044in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.683462in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.683462in}{1.548826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683462in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683462in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149648in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$P$ [MW]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{0.520163in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.520163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606562in}{0.520163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.481582in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{0.949581in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.949581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606562in}{0.949581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358489in, y=0.911001in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{1.379000in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{1.379000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606562in}{1.379000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358489in, y=1.340420in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.005740in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q$ [MVAr]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655934in}{1.126271in}}%
\pgfpathlineto{\pgfqpoint{0.700682in}{1.116662in}}%
\pgfpathlineto{\pgfqpoint{0.766119in}{1.100220in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{1.095907in}}%
\pgfpathlineto{\pgfqpoint{0.932205in}{1.110837in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{1.108132in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{1.051954in}}%
\pgfpathlineto{\pgfqpoint{1.107481in}{1.004227in}}%
\pgfpathlineto{\pgfqpoint{1.135758in}{0.992362in}}%
\pgfpathlineto{\pgfqpoint{1.161761in}{0.987422in}}%
\pgfpathlineto{\pgfqpoint{1.185202in}{0.976558in}}%
\pgfpathlineto{\pgfqpoint{1.207594in}{0.961869in}}%
\pgfpathlineto{\pgfqpoint{1.228664in}{0.952350in}}%
\pgfpathlineto{\pgfqpoint{1.244633in}{0.949695in}}%
\pgfpathlineto{\pgfqpoint{1.254441in}{0.954632in}}%
\pgfpathlineto{\pgfqpoint{1.266655in}{0.950092in}}%
\pgfpathlineto{\pgfqpoint{1.277409in}{0.945537in}}%
\pgfpathlineto{\pgfqpoint{1.288197in}{0.942451in}}%
\pgfpathlineto{\pgfqpoint{1.299067in}{0.941359in}}%
\pgfpathlineto{\pgfqpoint{1.310313in}{0.939992in}}%
\pgfpathlineto{\pgfqpoint{1.322330in}{0.937557in}}%
\pgfpathlineto{\pgfqpoint{1.334864in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{1.346860in}{0.933118in}}%
\pgfpathlineto{\pgfqpoint{1.358382in}{0.931999in}}%
\pgfpathlineto{\pgfqpoint{1.369465in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.929523in}}%
\pgfpathlineto{\pgfqpoint{1.390384in}{0.928390in}}%
\pgfpathlineto{\pgfqpoint{1.399178in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.406250in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.926479in}}%
\pgfpathlineto{\pgfqpoint{1.419788in}{0.925819in}}%
\pgfpathlineto{\pgfqpoint{1.426266in}{0.925240in}}%
\pgfpathlineto{\pgfqpoint{1.432554in}{0.924810in}}%
\pgfpathlineto{\pgfqpoint{1.438664in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{1.444601in}{0.924080in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{0.923705in}}%
\pgfpathlineto{\pgfqpoint{1.455963in}{0.923401in}}%
\pgfpathlineto{\pgfqpoint{1.461402in}{0.923211in}}%
\pgfpathlineto{\pgfqpoint{1.466683in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{1.471816in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{1.476800in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{1.481638in}{0.922515in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.922376in}}%
\pgfpathlineto{\pgfqpoint{1.490834in}{0.922271in}}%
\pgfpathlineto{\pgfqpoint{1.495272in}{0.922198in}}%
\pgfpathlineto{\pgfqpoint{1.499585in}{0.922127in}}%
\pgfpathlineto{\pgfqpoint{1.503773in}{0.922063in}}%
\pgfpathlineto{\pgfqpoint{1.507840in}{0.922001in}}%
\pgfpathlineto{\pgfqpoint{1.511790in}{0.921933in}}%
\pgfpathlineto{\pgfqpoint{1.515625in}{0.921860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.606562in}{1.548826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692734in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{1.548826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606562in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{1.548826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149648in,y=1.632160in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LV1 ($\beta = 0.9$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655934in}{1.126271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032265in}{1.108132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185202in}{0.976558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266655in}{0.950092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322330in}{0.937557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380130in}{0.929523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419788in}{0.925819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450368in}{0.923705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476800in}{0.922673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499585in}{0.922127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643301in}{0.919014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655934in}{1.126271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606562in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515625in}{0.921860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275150in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{2.275150in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{2.275150in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.690333in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.690333in}{1.548826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690333in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690333in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.142834in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.142834in}{1.548826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142834in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142834in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818236in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$P$ [MW]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.275150in}{0.762600in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{0.762600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275150in}{0.762600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027077in, y=0.724020in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.275150in}{1.215102in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{1.215102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275150in}{1.215102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027077in, y=1.176522in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560740in}{1.398006in}}%
\pgfpathlineto{\pgfqpoint{2.324521in}{0.613474in}}%
\pgfpathlineto{\pgfqpoint{2.556512in}{0.817503in}}%
\pgfpathlineto{\pgfqpoint{2.668377in}{1.150851in}}%
\pgfpathlineto{\pgfqpoint{2.717107in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{2.751228in}{1.354821in}}%
\pgfpathlineto{\pgfqpoint{2.773546in}{1.197769in}}%
\pgfpathlineto{\pgfqpoint{2.786495in}{0.996877in}}%
\pgfpathlineto{\pgfqpoint{2.796629in}{0.925649in}}%
\pgfpathlineto{\pgfqpoint{2.807711in}{0.984116in}}%
\pgfpathlineto{\pgfqpoint{2.817645in}{1.045009in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.034207in}}%
\pgfpathlineto{\pgfqpoint{2.826870in}{0.994264in}}%
\pgfpathlineto{\pgfqpoint{2.831566in}{0.988535in}}%
\pgfpathlineto{\pgfqpoint{2.836541in}{1.009951in}}%
\pgfpathlineto{\pgfqpoint{2.841216in}{1.018191in}}%
\pgfpathlineto{\pgfqpoint{2.845663in}{1.003496in}}%
\pgfpathlineto{\pgfqpoint{2.850140in}{0.988936in}}%
\pgfpathlineto{\pgfqpoint{2.854821in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{2.859347in}{1.001319in}}%
\pgfpathlineto{\pgfqpoint{2.863864in}{1.003814in}}%
\pgfpathlineto{\pgfqpoint{2.868181in}{0.998250in}}%
\pgfpathlineto{\pgfqpoint{2.872511in}{0.994389in}}%
\pgfpathlineto{\pgfqpoint{2.876942in}{0.996328in}}%
\pgfpathlineto{\pgfqpoint{2.881267in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{2.885572in}{0.998724in}}%
\pgfpathlineto{\pgfqpoint{2.889639in}{0.995768in}}%
\pgfpathlineto{\pgfqpoint{2.893933in}{0.994799in}}%
\pgfpathlineto{\pgfqpoint{2.898027in}{0.995961in}}%
\pgfpathlineto{\pgfqpoint{2.902136in}{0.996938in}}%
\pgfpathlineto{\pgfqpoint{2.906247in}{0.996290in}}%
\pgfpathlineto{\pgfqpoint{2.910146in}{0.995015in}}%
\pgfpathlineto{\pgfqpoint{2.914240in}{0.994660in}}%
\pgfpathlineto{\pgfqpoint{2.918141in}{0.995210in}}%
\pgfpathlineto{\pgfqpoint{2.922054in}{0.995503in}}%
\pgfpathlineto{\pgfqpoint{2.925974in}{0.994989in}}%
\pgfpathlineto{\pgfqpoint{2.929804in}{0.994420in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{0.994228in}}%
\pgfpathlineto{\pgfqpoint{2.937318in}{0.994469in}}%
\pgfpathlineto{\pgfqpoint{2.941049in}{0.994540in}}%
\pgfpathlineto{\pgfqpoint{2.944788in}{0.994161in}}%
\pgfpathlineto{\pgfqpoint{2.948441in}{0.993827in}}%
\pgfpathlineto{\pgfqpoint{2.952017in}{0.993894in}}%
\pgfpathlineto{\pgfqpoint{2.955608in}{0.993979in}}%
\pgfpathlineto{\pgfqpoint{2.959163in}{0.993942in}}%
\pgfpathlineto{\pgfqpoint{2.962684in}{0.993818in}}%
\pgfpathlineto{\pgfqpoint{2.966172in}{0.993711in}}%
\pgfpathlineto{\pgfqpoint{2.969627in}{0.993643in}}%
\pgfpathlineto{\pgfqpoint{2.973049in}{0.993566in}}%
\pgfpathlineto{\pgfqpoint{2.976437in}{0.993452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275150in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.275150in}{1.548826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361322in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{1.548826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275150in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275150in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{3.361322in}{1.548826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818236in,y=1.632160in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LV2 ($\beta = 0.7$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560740in}{1.398006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751228in}{1.354821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817645in}{1.045009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841216in}{1.018191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863864in}{1.003814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885572in}{0.998724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906247in}{0.996290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925974in}{0.994989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944788in}{0.994161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962684in}{0.993818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311592in}{0.985611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560740in}{1.398006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.275150in}{0.462654in}}{\pgfqpoint{1.086172in}{1.086172in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976437in}{0.993452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mv_voltages_vertical.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.461199in}{2.461062in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461199in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461199in}{2.461062in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.461062in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{1.563333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{0.700470in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700470in}{1.563333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700470in,y=1.466111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.217618in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217618in}{1.563333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217618in,y=1.466111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734767in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734767in}{1.563333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734767in,y=1.466111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.251916in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251916in}{1.563333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251916in,y=1.466111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.769064in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769064in}{1.563333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769064in,y=1.466111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286213in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{3.286213in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286213in}{1.563333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286213in,y=1.466111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.652989in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.652989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{1.652989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.614408in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.877128in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.877128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{1.877128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.838548in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{2.101268in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{2.101268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{2.101268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.062687in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.877128in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$V$ [p.u.]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{1.890281in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.922002in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.940555in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{1.976166in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{1.984827in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{1.985757in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.962849in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.951979in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.952071in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.965233in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{1.978638in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{1.979759in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.964556in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.951472in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.951254in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{1.978345in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{1.979943in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.965014in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.950050in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.950271in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.964530in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{1.979228in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{1.980629in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.964420in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.949472in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.961132in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{1.977983in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{1.981699in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.967506in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.949356in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.949090in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.957644in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{1.971754in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{1.979415in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.972008in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.954359in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.949895in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.956352in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.967121in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{1.977419in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.974599in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.959117in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.950666in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.954331in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.964003in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{1.974560in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.975669in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.963681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{1.814486in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.897191in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.929311in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{2.002995in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{2.016497in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{2.017427in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.968273in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.942082in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.941734in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.977571in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{2.005768in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{2.007795in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.966928in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.934765in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.941744in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.976436in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{2.005916in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{2.008589in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.965314in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.927226in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.936217in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.977581in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{2.008285in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{2.009005in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.960538in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.920059in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.931865in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.967033in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{2.005004in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{2.011747in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.965400in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.916224in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.922911in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.951662in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{1.987450in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{2.005411in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.976019in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.924383in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.913635in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.943156in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.971637in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{1.998927in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.982161in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.933990in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.910036in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.933052in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.961070in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{1.988014in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.983849in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.944054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.729412,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{1.693815in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.856065in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.910148in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{2.043042in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{2.064063in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{2.064947in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.975295in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.925015in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.923806in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.995180in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{2.046193in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{2.049614in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.968542in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.906535in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.925095in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.993663in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{2.046981in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{2.051296in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.963508in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.889215in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.912213in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.996192in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{2.051627in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{2.051195in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.952066in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.872781in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.902144in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.974364in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{2.045151in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{2.056557in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.959653in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.861856in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.879516in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.940127in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{2.009877in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{2.043918in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.979859in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.874939in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.854345in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.920198in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.976488in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{2.030411in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.991574in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.892137in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.843906in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.897345in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.954212in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{2.006821in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.994235in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.910815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{1.686599in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.907767in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{2.042759in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{2.064467in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{2.065275in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.974202in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.923155in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.921865in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.994634in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{2.046566in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{2.050029in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.967367in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.904121in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.923199in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.993026in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{2.047329in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{2.051725in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.962207in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.886356in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.909971in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{2.052056in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.950548in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.869492in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.899586in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.973217in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{2.045446in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{2.057121in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.958296in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.858331in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.876377in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.938180in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{2.009287in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{2.043952in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.978539in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.871499in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.850487in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.917738in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.975116in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{2.030090in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.990360in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.888969in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.839749in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.894362in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.952364in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{2.005972in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.993023in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.907976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.694118,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{1.681791in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.849220in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.905952in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{2.042024in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{2.064259in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{2.064996in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.973139in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.921939in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.920601in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.994241in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{2.046709in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{2.050165in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.966503in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.902521in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.921935in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.992546in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{2.047422in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{2.051835in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.961229in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.884451in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.908478in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.995054in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{2.052172in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{2.051676in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.949411in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.867298in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.897886in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.972383in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{2.045469in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{2.057271in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.957242in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.855980in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.874296in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.936850in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{2.008777in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{2.043793in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.977510in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.869196in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.847978in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.916115in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.974135in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{2.029727in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.989408in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.886836in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.837066in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.892441in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.951123in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{2.005298in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.992099in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.906047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.705882,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{1.675546in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.845736in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.903930in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{2.041236in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{2.064052in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{2.064875in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.971970in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.920401in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.918921in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.993782in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{2.047101in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{2.050683in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.965661in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.900555in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.920386in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.992094in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{2.047886in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{2.052460in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.960378in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.882201in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.906714in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{1.994668in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{2.052779in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{2.052362in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.948447in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.864750in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.895915in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.971606in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{2.045996in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{2.058114in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.956454in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.853261in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.871809in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.935409in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{2.008520in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{2.044149in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.976745in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.866561in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.844845in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.914176in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.973188in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{2.029744in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.988703in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.884424in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.833653in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.889996in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.949685in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{2.004829in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.991384in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.903905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.870588,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{1.692555in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.867572in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.924637in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{2.067807in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{2.089033in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{2.089986in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.993050in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.939002in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.937694in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{2.015815in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{2.070392in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{2.073906in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.985204in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.918282in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.939089in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{2.014372in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{2.075700in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.979217in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.899039in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.924778in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{2.017244in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{2.076245in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{2.075362in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.966115in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.881005in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.913910in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.993484in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{2.069199in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{2.081053in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.973942in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.868590in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.888636in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.955867in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{2.031764in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{2.068025in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.996949in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.882395in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.860578in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.933914in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.995330in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{2.053620in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{2.010311in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.900984in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.848899in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.908647in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.970923in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{2.028191in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.921542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.803922,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{1.679141in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.853866in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.911180in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{2.053517in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{2.074811in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{2.075767in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.979787in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.925923in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.924751in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{2.001854in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{2.056115in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{2.059640in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.972121in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.905851in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.926273in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{2.000397in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{2.057017in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{2.061463in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.966436in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.887036in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.912332in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{2.003206in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{2.061983in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{2.061215in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.953787in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.901606in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.979773in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{2.054919in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{2.066848in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.857091in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.876836in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.942737in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{2.017608in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{2.053743in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.983911in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.870926in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.849268in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.921179in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{2.039294in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.996738in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.889201in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.837731in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.896332in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.957613in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{2.014029in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.999932in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.909399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{1.675033in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.851629in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.909658in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{2.053715in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{2.075146in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{2.076138in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.979042in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.924396in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.923136in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{2.001165in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{2.055991in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{2.059598in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.971033in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.903983in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.924686in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.999716in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{2.056929in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{2.061473in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.965288in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.884969in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.910589in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{2.002556in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{2.061953in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{2.061223in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.952490in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.867003in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.899749in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.978856in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{2.054735in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{2.066868in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.960331in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.854632in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.874586in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.941312in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{2.017060in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{2.053616in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.982921in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.868603in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.846619in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.919444in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.980683in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{2.038934in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.995848in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.887018in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.834898in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.894231in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.956247in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{2.013367in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.999100in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.907453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.501961,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{1.669854in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.849511in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{1.908464in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{2.055112in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{2.076701in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{2.077737in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.922872in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.921472in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{2.001106in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{2.056847in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{2.060588in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.970207in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.901860in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.923024in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.999669in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{2.057835in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{2.062536in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.964323in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{1.882515in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.908666in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{2.002549in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{2.062928in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{2.062250in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.951229in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{1.864245in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{1.897654in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{1.978405in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{2.055382in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{2.067834in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.959052in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.871808in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{1.939978in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{2.017226in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{1.982196in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{1.865635in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{1.843162in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{1.917566in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.980049in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{2.039267in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{1.995276in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{1.884214in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{1.831085in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{1.891678in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{1.954943in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{2.013262in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{1.998708in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{1.905119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.652989in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.652989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{1.563333in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{2.101268in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{2.101268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361199in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.563333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{2.190924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967484in,y=2.274257in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0.4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278937in}{1.618888in}}%
\pgfpathlineto{\pgfqpoint{3.283421in}{1.618888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305644in}{1.618888in}}{\pgfqpoint{3.305644in}{1.641111in}}%
\pgfpathlineto{\pgfqpoint{3.305644in}{1.951605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305644in}{1.973827in}}{\pgfqpoint{3.283421in}{1.973827in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{1.973827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.256715in}{1.973827in}}{\pgfqpoint{2.256715in}{1.951605in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{1.641111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.256715in}{1.618888in}}{\pgfqpoint{2.278937in}{1.618888in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{1.618888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301159in}{1.890493in}}%
\pgfpathlineto{\pgfqpoint{2.412270in}{1.890493in}}%
\pgfpathlineto{\pgfqpoint{2.523381in}{1.890493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612270in,y=1.851605in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bus voltages}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301159in}{1.730000in}}%
\pgfpathlineto{\pgfqpoint{2.412270in}{1.730000in}}%
\pgfpathlineto{\pgfqpoint{2.523381in}{1.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612270in,y=1.691111in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_{\mathrm{min}}$ / $v_{\mathrm{max}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.077900in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{1.077900in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.700470in}{1.077900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700470in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700470in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.217618in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{1.077900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217618in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217618in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734767in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{1.077900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734767in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734767in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.251916in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{1.077900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251916in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251916in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.769064in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.077900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769064in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769064in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286213in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.286213in}{1.077900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286213in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286213in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967484in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.539965in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{0.539965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{0.539965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.501384in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.764104in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{0.764104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{0.764104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.725524in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.988244in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{0.988244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573768in}{0.988244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.949663in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.764104in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$V$ [p.u.]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.824509in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.859155in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.865522in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.856185in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.845402in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.846843in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.854219in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.851416in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.848278in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.850048in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.852838in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.852660in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.850683in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.849939in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.850973in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.851876in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.851524in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.850748in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.850657in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.851150in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.851414in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.850892in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.851144in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.851199in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.851074in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.851026in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.851107in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.851106in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.851049in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.851024in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.851053in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.851080in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.851070in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.851046in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.851043in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.851058in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.851065in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.851057in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.851048in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.851056in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.851057in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.851053in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.851050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{0.701462in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.784167in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.812926in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.888170in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.899956in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.879002in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.855636in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.858588in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.874237in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.877622in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.867663in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.860744in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.864416in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.870282in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.869778in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.865420in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.863740in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.865885in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.867732in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.866875in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.865100in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.864819in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.865787in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.866257in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.865657in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.864957in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.864968in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.865347in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.865074in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.864815in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.864858in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.864977in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.864921in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.864743in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.864640in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.864652in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.864661in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.864591in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.864493in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.864441in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.864428in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.864399in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.864339in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.864278in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.864241in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.864215in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.864179in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.864131in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.864088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.729412,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{0.580791in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.743041in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.793223in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.931583in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.951802in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.912845in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.870065in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.875317in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.903701in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.909648in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.891278in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.878519in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.885109in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.894700in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.886660in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.883530in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.887383in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.890679in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.889036in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.885131in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.886827in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.887606in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.886439in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.885094in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.885052in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.885687in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.885742in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.885090in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.884572in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.884608in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.884781in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.884636in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.884269in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.884022in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.884001in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.883835in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.883618in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.883488in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.883341in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.883199in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.883055in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.882955in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.882876in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.882779in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.882663in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.882554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{0.573575in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.739035in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.790818in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.931626in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.952570in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.912833in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.869291in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.874610in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.903442in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.909484in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.877820in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.895267in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.894224in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.886042in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.882848in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.886755in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.890096in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.888417in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.885025in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.884423in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.886135in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.886916in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.885718in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.884339in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.884285in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.884922in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.884971in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.884301in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.883767in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.883796in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.883965in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.883432in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.883193in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.883141in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.882967in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.882740in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.882602in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.882537in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.882442in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.882292in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.882142in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.881847in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.881724in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.881609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.694118,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{0.568767in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.736196in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.788979in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.931196in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.952696in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.912433in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.868440in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.873816in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.909011in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.877013in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.883747in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.894608in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.893539in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.885265in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.885967in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.889333in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.887626in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.884189in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.883569in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.885287in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.886065in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.884843in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.883374in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.884007in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.884050in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.883366in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.882842in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.883007in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.882845in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.882455in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.882207in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.882176in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.882142in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.881960in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.881581in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.881510in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.881409in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.881252in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.881095in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.880982in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.880891in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.880782in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.880654in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.880533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.705882,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{0.562522in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.732712in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.786950in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.930950in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.912159in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.867470in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.872860in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.902361in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.908555in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.889430in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.876117in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.882938in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.893955in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.892881in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.884493in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.881210in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.885202in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.888619in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.883410in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.882783in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.884527in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.885319in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.884084in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.882663in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.883244in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.882598in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.882046in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.882071in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.882239in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.882077in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.881684in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.881434in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.881405in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.881372in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.881190in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.880954in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.880808in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.880738in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.880637in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.880480in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.880322in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.880209in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.880119in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.880010in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.879881in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.879760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.870588,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.754548in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.807615in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.956635in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.977309in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.935205in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.889036in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.894788in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.925597in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.932012in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.912057in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.898231in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.905404in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.916908in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.915823in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.907108in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.903727in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.907918in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.911496in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.909719in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.906122in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.905508in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.907358in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.908211in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.905507in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.905474in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.906171in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.905535in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.904980in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.905024in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.905065in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.904430in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.904416in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.904398in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.904223in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.903993in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.903856in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.903706in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.903555in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.903404in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.903299in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.903217in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.903116in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.902993in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.902878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.803922,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.740842in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.794143in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.942353in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.963091in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.875794in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.881547in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.912020in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.918340in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.898596in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.884931in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.892032in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.903402in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.902318in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.893699in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.890360in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.894505in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.898039in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.896276in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.892717in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.892109in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.893936in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.894777in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.893531in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.892097in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.892062in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.892749in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.892811in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.892116in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.891608in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.891797in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.891644in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.891254in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.891012in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.890997in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.890978in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.890803in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.890573in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.890436in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.890376in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.890284in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.890134in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.889878in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.889795in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.889693in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.889571in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.889456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{0.562009in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.738605in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.942611in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.963520in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.921429in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.875256in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.881022in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.911823in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.918230in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.898280in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.884460in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.891633in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.903132in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.902045in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.893333in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.889955in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.894144in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.897720in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.895942in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.892346in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.891732in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.893581in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.894433in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.893176in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.891729in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.891695in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.892456in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.891755in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.891199in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.891243in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.891436in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.891284in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.890891in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.890648in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.890633in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.890615in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.890440in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.890209in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.890072in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.890013in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.889921in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.889770in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.889618in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.889514in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.889431in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.889329in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.889206in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.889092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.501961,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700470in}{0.556830in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{0.736487in}}%
\pgfpathlineto{\pgfqpoint{0.803900in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{0.944079in}}%
\pgfpathlineto{\pgfqpoint{0.907329in}{0.965187in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{0.875222in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{0.881011in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{0.912398in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.918962in}}%
\pgfpathlineto{\pgfqpoint{1.217618in}{0.898644in}}%
\pgfpathlineto{\pgfqpoint{1.269333in}{0.884548in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{0.891850in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.903578in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{0.893607in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.890158in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{0.894428in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.898079in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.896274in}}%
\pgfpathlineto{\pgfqpoint{1.734767in}{0.892611in}}%
\pgfpathlineto{\pgfqpoint{1.786482in}{0.891987in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{0.893875in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.894749in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.893472in}}%
\pgfpathlineto{\pgfqpoint{1.993341in}{0.892000in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{0.891968in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.892681in}}%
\pgfpathlineto{\pgfqpoint{2.148486in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{0.892039in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.891475in}}%
\pgfpathlineto{\pgfqpoint{2.303630in}{0.891522in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{0.891721in}}%
\pgfpathlineto{\pgfqpoint{2.407060in}{0.891569in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{0.891171in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{0.890925in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{0.890913in}}%
\pgfpathlineto{\pgfqpoint{2.613920in}{0.890897in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{0.890721in}}%
\pgfpathlineto{\pgfqpoint{2.717349in}{0.890488in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.890351in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.890293in}}%
\pgfpathlineto{\pgfqpoint{2.872494in}{0.890201in}}%
\pgfpathlineto{\pgfqpoint{2.924209in}{0.890050in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{3.027638in}{0.889793in}}%
\pgfpathlineto{\pgfqpoint{3.079353in}{0.889711in}}%
\pgfpathlineto{\pgfqpoint{3.131068in}{0.889609in}}%
\pgfpathlineto{\pgfqpoint{3.182783in}{0.889486in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{0.889371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.539965in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{0.539965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573768in}{0.450309in}}{\pgfqpoint{2.787431in}{0.627591in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.988244in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{0.988244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.573768in}{1.077900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361199in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.077900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573768in}{1.077900in}}%
\pgfpathlineto{\pgfqpoint{3.361199in}{1.077900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967484in,y=1.161233in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278937in}{0.505864in}}%
\pgfpathlineto{\pgfqpoint{3.283421in}{0.505864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305644in}{0.505864in}}{\pgfqpoint{3.305644in}{0.528087in}}%
\pgfpathlineto{\pgfqpoint{3.305644in}{0.838581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305644in}{0.860803in}}{\pgfqpoint{3.283421in}{0.860803in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{0.860803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.256715in}{0.860803in}}{\pgfqpoint{2.256715in}{0.838581in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{0.528087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.256715in}{0.505864in}}{\pgfqpoint{2.278937in}{0.505864in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{0.505864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301159in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{2.412270in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{2.523381in}{0.777469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612270in,y=0.738581in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bus voltages}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301159in}{0.616976in}}%
\pgfpathlineto{\pgfqpoint{2.412270in}{0.616976in}}%
\pgfpathlineto{\pgfqpoint{2.523381in}{0.616976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612270in,y=0.578087in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_{\mathrm{min}}$ / $v_{\mathrm{max}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pq_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/f.klein-helmkamp/Documents/Code/optcontrol/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.460636in}{1.973015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.460636in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.460636in}{1.973015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.973015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422918in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.360636in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.360636in}{1.873015in}}%
\pgfpathlineto{\pgfqpoint{0.422918in}{1.873015in}}%
\pgfpathlineto{\pgfqpoint{0.422918in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860955in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.860955in}{1.873015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860955in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860955in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.313282in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.313282in}{1.873015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313282in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313282in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.765609in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.765609in}{1.873015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765609in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765609in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.217937in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.217937in}{1.873015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217937in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217937in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.670264in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.670264in}{1.873015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670264in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670264in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.122591in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.122591in}{1.873015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122591in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122591in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{22.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891777in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$P$ [MW]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422918in}{0.643627in}}%
\pgfpathlineto{\pgfqpoint{3.360636in}{0.643627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422918in}{0.643627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.605047in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422918in}{1.005489in}}%
\pgfpathlineto{\pgfqpoint{3.360636in}{1.005489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422918in}{1.005489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.966909in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422918in}{1.367351in}}%
\pgfpathlineto{\pgfqpoint{3.360636in}{1.367351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422918in}{1.367351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.328771in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422918in}{1.729213in}}%
\pgfpathlineto{\pgfqpoint{3.360636in}{1.729213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422918in}{1.729213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.690633in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.167835in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q$ [MVAr]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115826in}{1.755485in}}%
\pgfpathlineto{\pgfqpoint{2.142579in}{1.342422in}}%
\pgfpathlineto{\pgfqpoint{1.510228in}{1.107568in}}%
\pgfpathlineto{\pgfqpoint{1.097842in}{0.693951in}}%
\pgfpathlineto{\pgfqpoint{0.918527in}{0.592031in}}%
\pgfpathlineto{\pgfqpoint{0.856390in}{0.580184in}}%
\pgfpathlineto{\pgfqpoint{0.846602in}{0.837925in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{0.962023in}}%
\pgfpathlineto{\pgfqpoint{0.950765in}{0.961640in}}%
\pgfpathlineto{\pgfqpoint{0.847384in}{0.811095in}}%
\pgfpathlineto{\pgfqpoint{0.833199in}{0.659850in}}%
\pgfpathlineto{\pgfqpoint{0.830144in}{0.647167in}}%
\pgfpathlineto{\pgfqpoint{0.940137in}{0.820797in}}%
\pgfpathlineto{\pgfqpoint{1.013142in}{0.969887in}}%
\pgfpathlineto{\pgfqpoint{0.924475in}{0.970227in}}%
\pgfpathlineto{\pgfqpoint{0.816768in}{0.820873in}}%
\pgfpathlineto{\pgfqpoint{0.798848in}{0.662433in}}%
\pgfpathlineto{\pgfqpoint{0.805130in}{0.644571in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{0.816060in}}%
\pgfpathlineto{\pgfqpoint{1.055084in}{0.986960in}}%
\pgfpathlineto{\pgfqpoint{0.952742in}{0.981953in}}%
\pgfpathlineto{\pgfqpoint{0.787841in}{0.817770in}}%
\pgfpathlineto{\pgfqpoint{0.764902in}{0.651811in}}%
\pgfpathlineto{\pgfqpoint{0.791365in}{0.636566in}}%
\pgfpathlineto{\pgfqpoint{0.980771in}{0.823291in}}%
\pgfpathlineto{\pgfqpoint{1.091221in}{1.002945in}}%
\pgfpathlineto{\pgfqpoint{0.965589in}{0.991261in}}%
\pgfpathlineto{\pgfqpoint{0.792221in}{0.856132in}}%
\pgfpathlineto{\pgfqpoint{0.731842in}{0.665182in}}%
\pgfpathlineto{\pgfqpoint{0.742029in}{0.623544in}}%
\pgfpathlineto{\pgfqpoint{0.962244in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.120452in}{0.996490in}}%
\pgfpathlineto{\pgfqpoint{1.041210in}{0.997419in}}%
\pgfpathlineto{\pgfqpoint{0.857852in}{0.896778in}}%
\pgfpathlineto{\pgfqpoint{0.730589in}{0.735302in}}%
\pgfpathlineto{\pgfqpoint{0.692276in}{0.648323in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{0.735459in}}%
\pgfpathlineto{\pgfqpoint{1.078710in}{0.939042in}}%
\pgfpathlineto{\pgfqpoint{1.117646in}{0.990345in}}%
\pgfpathlineto{\pgfqpoint{0.887843in}{0.911986in}}%
\pgfpathlineto{\pgfqpoint{0.756138in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{0.667727in}{0.670350in}}%
\pgfpathlineto{\pgfqpoint{0.813100in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{1.028514in}{0.884182in}}%
\pgfpathlineto{\pgfqpoint{1.131440in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{0.924051in}{0.935564in}}%
\pgfpathlineto{\pgfqpoint{0.776009in}{0.823467in}}%
\pgfpathlineto{\pgfqpoint{0.700003in}{0.703135in}}%
\pgfpathlineto{\pgfqpoint{0.786490in}{0.692321in}}%
\pgfpathlineto{\pgfqpoint{0.986288in}{0.831743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115826in}{1.755485in}}%
\pgfpathlineto{\pgfqpoint{2.142579in}{1.342422in}}%
\pgfpathlineto{\pgfqpoint{1.582084in}{1.144144in}}%
\pgfpathlineto{\pgfqpoint{1.262885in}{0.743457in}}%
\pgfpathlineto{\pgfqpoint{1.124323in}{0.667852in}}%
\pgfpathlineto{\pgfqpoint{1.063606in}{0.771415in}}%
\pgfpathlineto{\pgfqpoint{1.022530in}{0.891808in}}%
\pgfpathlineto{\pgfqpoint{0.988225in}{0.874738in}}%
\pgfpathlineto{\pgfqpoint{0.958905in}{0.790976in}}%
\pgfpathlineto{\pgfqpoint{0.937828in}{0.771165in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{0.912226in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{0.901961in}{0.836632in}}%
\pgfpathlineto{\pgfqpoint{0.893148in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{0.886657in}{0.806880in}}%
\pgfpathlineto{\pgfqpoint{0.882522in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{0.879007in}{0.837350in}}%
\pgfpathlineto{\pgfqpoint{0.875716in}{0.825629in}}%
\pgfpathlineto{\pgfqpoint{0.873157in}{0.815409in}}%
\pgfpathlineto{\pgfqpoint{0.871607in}{0.819341in}}%
\pgfpathlineto{\pgfqpoint{0.870817in}{0.828059in}}%
\pgfpathlineto{\pgfqpoint{0.869862in}{0.829067in}}%
\pgfpathlineto{\pgfqpoint{0.868976in}{0.823494in}}%
\pgfpathlineto{\pgfqpoint{0.868361in}{0.820509in}}%
\pgfpathlineto{\pgfqpoint{0.867974in}{0.823160in}}%
\pgfpathlineto{\pgfqpoint{0.867664in}{0.826371in}}%
\pgfpathlineto{\pgfqpoint{0.867268in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{0.823518in}}%
\pgfpathlineto{\pgfqpoint{0.866288in}{0.822880in}}%
\pgfpathlineto{\pgfqpoint{0.865935in}{0.824284in}}%
\pgfpathlineto{\pgfqpoint{0.865635in}{0.825329in}}%
\pgfpathlineto{\pgfqpoint{0.865331in}{0.824809in}}%
\pgfpathlineto{\pgfqpoint{0.865071in}{0.823892in}}%
\pgfpathlineto{\pgfqpoint{0.864874in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{0.864730in}{0.824542in}}%
\pgfpathlineto{\pgfqpoint{0.864593in}{0.824813in}}%
\pgfpathlineto{\pgfqpoint{0.864451in}{0.824488in}}%
\pgfpathlineto{\pgfqpoint{0.864323in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{0.864220in}{0.824289in}}%
\pgfpathlineto{\pgfqpoint{0.864132in}{0.824557in}}%
\pgfpathlineto{\pgfqpoint{0.864045in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{0.863954in}{0.824418in}}%
\pgfpathlineto{\pgfqpoint{0.863869in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{0.863791in}{0.824432in}}%
\pgfpathlineto{\pgfqpoint{0.863723in}{0.824528in}}%
\pgfpathlineto{\pgfqpoint{0.863654in}{0.824508in}}%
\pgfpathlineto{\pgfqpoint{0.863587in}{0.824435in}}%
\pgfpathlineto{\pgfqpoint{0.863523in}{0.824420in}}%
\pgfpathlineto{\pgfqpoint{0.863464in}{0.824467in}}%
\pgfpathlineto{\pgfqpoint{0.863405in}{0.824500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115826in}{1.755485in}}%
\pgfpathlineto{\pgfqpoint{2.142579in}{1.342422in}}%
\pgfpathlineto{\pgfqpoint{1.697176in}{1.188113in}}%
\pgfpathlineto{\pgfqpoint{1.428879in}{0.794793in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{0.819309in}}%
\pgfpathlineto{\pgfqpoint{1.218205in}{0.804159in}}%
\pgfpathlineto{\pgfqpoint{1.151621in}{0.815064in}}%
\pgfpathlineto{\pgfqpoint{1.097404in}{0.812270in}}%
\pgfpathlineto{\pgfqpoint{1.053297in}{0.816796in}}%
\pgfpathlineto{\pgfqpoint{1.017544in}{0.817253in}}%
\pgfpathlineto{\pgfqpoint{0.988733in}{0.819329in}}%
\pgfpathlineto{\pgfqpoint{0.965405in}{0.819974in}}%
\pgfpathlineto{\pgfqpoint{0.946622in}{0.821061in}}%
\pgfpathlineto{\pgfqpoint{0.931383in}{0.821594in}}%
\pgfpathlineto{\pgfqpoint{0.918863in}{0.822158in}}%
\pgfpathlineto{\pgfqpoint{0.908789in}{0.822565in}}%
\pgfpathlineto{\pgfqpoint{0.900674in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{0.894129in}{0.823203in}}%
\pgfpathlineto{\pgfqpoint{0.888841in}{0.823434in}}%
\pgfpathlineto{\pgfqpoint{0.884562in}{0.823622in}}%
\pgfpathlineto{\pgfqpoint{0.880858in}{0.823763in}}%
\pgfpathlineto{\pgfqpoint{0.877827in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{0.823993in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{0.824077in}}%
\pgfpathlineto{\pgfqpoint{0.871780in}{0.824145in}}%
\pgfpathlineto{\pgfqpoint{0.870468in}{0.824201in}}%
\pgfpathlineto{\pgfqpoint{0.869472in}{0.824189in}}%
\pgfpathlineto{\pgfqpoint{0.868574in}{0.824254in}}%
\pgfpathlineto{\pgfqpoint{0.867836in}{0.824277in}}%
\pgfpathlineto{\pgfqpoint{0.867226in}{0.824310in}}%
\pgfpathlineto{\pgfqpoint{0.866720in}{0.824331in}}%
\pgfpathlineto{\pgfqpoint{0.866298in}{0.824351in}}%
\pgfpathlineto{\pgfqpoint{0.865942in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{0.865640in}{0.824380in}}%
\pgfpathlineto{\pgfqpoint{0.865382in}{0.824391in}}%
\pgfpathlineto{\pgfqpoint{0.865159in}{0.824401in}}%
\pgfpathlineto{\pgfqpoint{0.864963in}{0.824419in}}%
\pgfpathlineto{\pgfqpoint{0.864793in}{0.824420in}}%
\pgfpathlineto{\pgfqpoint{0.864641in}{0.824426in}}%
\pgfpathlineto{\pgfqpoint{0.864505in}{0.824429in}}%
\pgfpathlineto{\pgfqpoint{0.864376in}{0.824440in}}%
\pgfpathlineto{\pgfqpoint{0.864265in}{0.824440in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{0.824445in}}%
\pgfpathlineto{\pgfqpoint{0.864067in}{0.824447in}}%
\pgfpathlineto{\pgfqpoint{0.863978in}{0.824450in}}%
\pgfpathlineto{\pgfqpoint{0.863894in}{0.824453in}}%
\pgfpathlineto{\pgfqpoint{0.863814in}{0.824456in}}%
\pgfpathlineto{\pgfqpoint{0.863661in}{0.824454in}}%
\pgfpathlineto{\pgfqpoint{0.863484in}{0.824461in}}%
\pgfpathlineto{\pgfqpoint{0.863337in}{0.824467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422918in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.422918in}{1.873015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360636in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.360636in}{1.873015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422918in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.360636in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422918in}{1.873015in}}%
\pgfpathlineto{\pgfqpoint{3.360636in}{1.873015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547089in}{0.518210in}}%
\pgfpathlineto{\pgfqpoint{3.282858in}{0.518210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305080in}{0.518210in}}{\pgfqpoint{3.305080in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{3.305080in}{1.304013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305080in}{1.326235in}}{\pgfqpoint{3.282858in}{1.326235in}}%
\pgfpathlineto{\pgfqpoint{2.547089in}{1.326235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.524867in}{1.326235in}}{\pgfqpoint{2.524867in}{1.304013in}}%
\pgfpathlineto{\pgfqpoint{2.524867in}{0.540432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.524867in}{0.518210in}}{\pgfqpoint{2.547089in}{0.518210in}}%
\pgfpathlineto{\pgfqpoint{2.547089in}{0.518210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680422in}{1.233179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880422in,y=1.204013in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0.4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680422in}{1.078241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880422in,y=1.049074in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680422in}{0.923303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880422in,y=0.894136in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680422in}{0.778087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880422in,y=0.739198in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680422in}{0.623148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880422in,y=0.584259in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s_{\mathrm{final}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115826in}{1.755485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142579in}{1.342422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510228in}{1.107568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097842in}{0.693951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918527in}{0.592031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856390in}{0.580184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846602in}{0.837925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922919in}{0.962023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950765in}{0.961640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847384in}{0.811095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833199in}{0.659850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830144in}{0.647167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940137in}{0.820797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013142in}{0.969887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924475in}{0.970227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816768in}{0.820873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798848in}{0.662433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805130in}{0.644571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958323in}{0.816060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055084in}{0.986960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952742in}{0.981953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787841in}{0.817770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764902in}{0.651811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791365in}{0.636566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980771in}{0.823291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091221in}{1.002945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965589in}{0.991261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792221in}{0.856132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731842in}{0.665182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742029in}{0.623544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962244in}{0.788090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120452in}{0.996490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041210in}{0.997419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857852in}{0.896778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730589in}{0.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692276in}{0.648323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877359in}{0.735459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078710in}{0.939042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117646in}{0.990345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887843in}{0.911986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756138in}{0.787968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667727in}{0.670350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813100in}{0.704911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028514in}{0.884182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131440in}{0.982027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924051in}{0.935564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{0.823467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700003in}{0.703135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786490in}{0.692321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986288in}{0.831743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115826in}{1.755485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142579in}{1.342422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582084in}{1.144144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262885in}{0.743457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124323in}{0.667852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063606in}{0.771415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022530in}{0.891808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988225in}{0.874738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958905in}{0.790976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937828in}{0.771165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923421in}{0.821711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912226in}{0.856794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901961in}{0.836632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893148in}{0.805015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886657in}{0.806880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882522in}{0.829045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879007in}{0.837350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875716in}{0.825629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873157in}{0.815409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871607in}{0.819341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870817in}{0.828059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869862in}{0.829067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868976in}{0.823494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868361in}{0.820509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867974in}{0.823160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867664in}{0.826371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867268in}{0.825890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866780in}{0.823518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866288in}{0.822880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865935in}{0.824284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865635in}{0.825329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865331in}{0.824809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865071in}{0.823892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864874in}{0.823894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864730in}{0.824542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864593in}{0.824813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864451in}{0.824488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864323in}{0.824177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864220in}{0.824289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864132in}{0.824557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864045in}{0.824586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863954in}{0.824418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863869in}{0.824342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863791in}{0.824432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863723in}{0.824528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863654in}{0.824508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863587in}{0.824435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863523in}{0.824420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863464in}{0.824467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863405in}{0.824500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115826in}{1.755485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142579in}{1.342422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697176in}{1.188113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428879in}{0.794793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300506in}{0.819309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218205in}{0.804159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151621in}{0.815064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097404in}{0.812270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053297in}{0.816796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017544in}{0.817253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988733in}{0.819329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965405in}{0.819974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946622in}{0.821061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931383in}{0.821594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918863in}{0.822158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908789in}{0.822565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900674in}{0.822931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894129in}{0.823203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888841in}{0.823434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884562in}{0.823622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880858in}{0.823763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877827in}{0.823894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875376in}{0.823993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873391in}{0.824077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871780in}{0.824145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870468in}{0.824201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869472in}{0.824189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868574in}{0.824254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867836in}{0.824277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867226in}{0.824310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866720in}{0.824331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866298in}{0.824351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865942in}{0.824366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865640in}{0.824380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865382in}{0.824391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865159in}{0.824401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864963in}{0.824419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864793in}{0.824420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864641in}{0.824426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864505in}{0.824429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864376in}{0.824440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864265in}{0.824440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864162in}{0.824445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864067in}{0.824447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863978in}{0.824450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863894in}{0.824453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863814in}{0.824456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863661in}{0.824454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863484in}{0.824461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863337in}{0.824467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115826in}{1.755485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986288in}{0.831743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115826in}{1.755485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863405in}{0.824500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115826in}{1.755485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422918in}{0.462654in}}{\pgfqpoint{2.937718in}{1.410360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863337in}{0.824467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

